Decomposing the Depth Profile of Fine-Tuning

Fine-tuning adapts pretrained networks to new objectives. Whether the resulting depth profile of representational change reflects an intrinsic property of the model or the magnitude of gradient flow has not been tested directly. We measure this profile across 240 fine-tuning runs spanning 15 models in four architecture families (encoder and decoder transformers, a state-space model, and an RNN) at scales from 125M to 6.9B parameters. Representational change concentrates in output-proximal layers in every standard-training run except one. We apply a per-layer control that equalizes $\|\Delta W\|/\|W\|$ across layers after each optimizer step. Under this control, the profile persists in some conditions and collapses in others. At 125M--350M, sequential-block architectures (BERT, OPT, GPT-2) retain the slope across tested objectives while parallel-block architectures (Pythia, CodeGen) retain it only for causal-language-modeling objectives. This architectural distinction narrows at 1.3B--1.4B, where both block types show positive equal-step slopes for CausalLM. Under standard training, profile shape is described by two additional axes: steepness tracks a training-free objective distance at initialization, and profile width is dominated by architecture. We treat the locality gradient, the depthwise slope of representational change, as a composite phenomenon whose components are scale-dependent.

==> figures/depth_profiles.tex <==
% Depth profiles figure: 3 rows x 4 columns.
% Row 1: Procrustes under standard training, 4 transformer models.
% Row 2: CKA under standard training, same 4 models.
% Row 3: Procrustes under equal-step, same 4 models.
% Data: results/exp1b/<model>/<objective>/<condition>/locality_gradient.json (seed 42).
\begin{tikzpicture}
\pgfplotsset{
  every axis/.append style={
    font=\scriptsize,
    width=4.1cm, height=3.6cm,
    xmin=0.05, xmax=1.05,
    xtick={0.1,0.4,0.75,1.0},
    tick align=outside,
    tick pos=left,
    enlarge x limits=false,
    title style={yshift=-1ex, font=\scriptsize},
    label style={font=\scriptsize},
    ymode=log,
    log basis y=10,
  },
  every axis plot/.append style={mark size=1.3pt, line width=0.5pt},
  /pgfplots/legend image post style={mark size=1.3pt, line width=0.5pt},
}
% Okabe-Ito color-blind-safe palette
\definecolor{cMLM}{HTML}{0072B2}
\definecolor{cNSP}{HTML}{CC79A7}
\definecolor{cCLM}{HTML}{0072B2}
\definecolor{cSpan}{HTML}{E69F00}
\definecolor{cSim}{HTML}{009E73}
\definecolor{cBT}{HTML}{D55E00}

\begin{groupplot}[
  group style={
    group size=4 by 3,
    horizontal sep=0.40cm,
    vertical sep=0.55cm,
    ylabels at=edge left,
    yticklabels at=edge left,
    xticklabels at=edge bottom,
  },
]

%% =================== ROW 1: Procrustes, standard ===================
\nextgroupplot[title={BERT-base (enc)}, ylabel={$\Delta_P$ std}, ymin=5e-3, ymax=2, ytick={1e-2,1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  legend to name=grouplegend,
  legend columns=2,
  legend style={
    draw=none, fill=none, font=\scriptsize,
    /tikz/every even column/.append style={column sep=1.2em},
  },
]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0661)(0.25,0.0959)(0.40,0.1140)(0.60,0.1526)(0.75,0.2043)(0.90,0.2465)(1.00,0.3301)};
\addlegendentry{MLM / CausalLM}
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0661)(0.25,0.0899)(0.40,0.1037)(0.60,0.1331)(0.75,0.1805)(0.90,0.2201)(1.00,0.3003)};
\addlegendentry{SpanDenoise / CausalSpan}
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0894)(0.25,0.1668)(0.40,0.1961)(0.60,0.2831)(0.75,0.3774)(0.90,0.4656)(1.00,0.6672)};
\addlegendentry{SimCSE}
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0931)(0.25,0.1715)(0.40,0.2222)(0.60,0.3732)(0.75,0.4871)(0.90,0.5365)(1.00,0.6873)};
\addlegendentry{BarlowTwins}

\nextgroupplot[title={GPT-2 (seq dec)}, ymin=5e-3, ymax=2, ytick={1e-2,1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0719)(0.25,0.0285)(0.40,0.0305)(0.60,0.0425)(0.75,0.0730)(0.90,0.1059)(1.00,0.8251)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0931)(0.25,0.0274)(0.40,0.0294)(0.60,0.0405)(0.75,0.0718)(0.90,0.1038)(1.00,0.7366)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0612)(0.25,0.0141)(0.40,0.0187)(0.60,0.0420)(0.75,0.1586)(0.90,0.3006)(1.00,1.1092)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0554)(0.25,0.0227)(0.40,0.0283)(0.60,0.0511)(0.75,0.1302)(0.90,0.2109)(1.00,0.9067)};

\nextgroupplot[title={Pythia (par dec)}, ymin=5e-3, ymax=2, ytick={1e-2,1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.1143)(0.25,0.1203)(0.40,0.0878)(0.60,0.0943)(0.75,0.1243)(0.90,0.1595)(1.00,0.2784)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0944)(0.25,0.1555)(0.40,0.1310)(0.60,0.1491)(0.75,0.1745)(0.90,0.2097)(1.00,0.3131)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.1320)(0.25,0.9791)(0.40,1.1774)(0.60,1.1675)(0.75,1.1667)(0.90,1.1447)(1.00,0.5711)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.2053)(0.25,0.9134)(0.40,0.9517)(0.60,0.9557)(0.75,0.9731)(0.90,0.9582)(1.00,0.5369)};

\nextgroupplot[title={CodeGen (par dec)}, ymin=5e-3, ymax=2, ytick={1e-2,1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.1548)(0.25,0.1637)(0.40,0.1744)(0.60,0.2006)(0.75,0.2542)(0.90,0.3197)(1.00,0.4301)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.1349)(0.25,0.2024)(0.40,0.2292)(0.60,0.2665)(0.75,0.3255)(0.90,0.3814)(1.00,0.4433)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0536)(0.25,0.1669)(0.40,0.1888)(0.60,0.1807)(0.75,0.2225)(0.90,0.2918)(1.00,0.5605)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.1811)(0.25,0.5643)(0.40,0.5651)(0.60,0.5750)(0.75,0.5791)(0.90,0.5769)(1.00,0.5677)};

%% =================== ROW 2: CKA, standard ===================
\nextgroupplot[ylabel={$\Delta_{\text{CKA}}$ std}, ymin=5e-5, ymax=2, ytick={1e-4,1e-2,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0029)(0.25,0.0049)(0.40,0.0086)(0.60,0.0164)(0.75,0.0332)(0.90,0.0484)(1.00,0.0903)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0027)(0.25,0.0047)(0.40,0.0068)(0.60,0.0102)(0.75,0.0254)(0.90,0.0384)(1.00,0.0812)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0069)(0.25,0.0251)(0.40,0.0349)(0.60,0.0661)(0.75,0.1316)(0.90,0.1883)(1.00,0.3868)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0062)(0.25,0.0218)(0.40,0.0355)(0.60,0.1013)(0.75,0.1747)(0.90,0.2139)(1.00,0.3146)};

\nextgroupplot[ymin=5e-5, ymax=2, ytick={1e-4,1e-2,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0039)(0.25,0.0002)(0.40,0.0002)(0.60,0.0002)(0.75,0.0004)(0.90,0.0007)(1.00,0.6330)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0098)(0.25,0.0002)(0.40,0.0003)(0.60,0.0003)(0.75,0.0005)(0.90,0.0009)(1.00,0.5192)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0027)(0.25,0.0001)(0.40,0.0001)(0.60,0.0002)(0.75,0.0009)(0.90,0.0060)(1.00,0.9165)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0011)(0.25,0.0001)(0.40,0.0001)(0.60,0.0002)(0.75,0.0008)(0.90,0.0023)(1.00,0.6763)};

\nextgroupplot[ymin=5e-5, ymax=2, ytick={1e-4,1e-2,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0124)(0.25,0.0070)(0.40,0.0062)(0.60,0.0059)(0.75,0.0081)(0.90,0.0097)(1.00,0.0702)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0052)(0.25,0.0151)(0.40,0.0139)(0.60,0.0139)(0.75,0.0149)(0.90,0.0173)(1.00,0.0909)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0191)(0.25,0.8586)(0.40,0.9191)(0.60,0.9111)(0.75,0.9156)(0.90,0.9119)(1.00,0.3506)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0507)(0.25,0.7160)(0.40,0.7078)(0.60,0.7059)(0.75,0.7347)(0.90,0.7281)(1.00,0.3069)};

\nextgroupplot[ymin=5e-5, ymax=2, ytick={1e-4,1e-2,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.0148)(0.25,0.0184)(0.40,0.0180)(0.60,0.0176)(0.75,0.0214)(0.90,0.0300)(1.00,0.1940)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.0111)(0.25,0.0211)(0.40,0.0209)(0.60,0.0218)(0.75,0.0290)(0.90,0.0480)(1.00,0.1888)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.0029)(0.25,0.0164)(0.40,0.0172)(0.60,0.0177)(0.75,0.0202)(0.90,0.0232)(1.00,0.2774)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.0354)(0.25,0.3214)(0.40,0.3197)(0.60,0.3199)(0.75,0.3206)(0.90,0.3175)(1.00,0.3616)};

%% =================== ROW 3: Procrustes, equal-step ===================
\nextgroupplot[ylabel={$\Delta_P$ eqstep}, xlabel={depth}, ymin=5e-2, ymax=2, ytick={1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.2915)(0.25,0.3066)(0.40,0.3137)(0.60,0.3631)(0.75,0.4102)(0.90,0.4517)(1.00,0.5118)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.3064)(0.25,0.3341)(0.40,0.3396)(0.60,0.3700)(0.75,0.4237)(0.90,0.4715)(1.00,0.5397)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,0.5087)(0.25,1.0169)(0.40,1.0357)(0.60,1.2158)(0.75,1.2257)(0.90,1.2635)(1.00,1.2353)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.3760)(0.25,0.5295)(0.40,0.5851)(0.60,1.0614)(0.75,0.8609)(0.90,0.9035)(1.00,0.9788)};

\nextgroupplot[xlabel={depth}, ymin=5e-2, ymax=2, ytick={1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.2538)(0.25,0.1595)(0.40,0.1792)(0.60,0.2116)(0.75,0.2609)(0.90,0.3076)(1.00,1.0706)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.3276)(0.25,0.2172)(0.40,0.2609)(0.60,0.3218)(0.75,0.3699)(0.90,0.4025)(1.00,1.0864)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,1.0674)(0.25,1.0185)(0.40,1.0338)(0.60,1.0106)(0.75,0.9731)(0.90,0.9674)(1.00,1.1281)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.8668)(0.25,0.7864)(0.40,0.8135)(0.60,0.8926)(0.75,1.0088)(0.90,1.0879)(1.00,1.1632)};

\nextgroupplot[xlabel={depth}, ymin=5e-2, ymax=2, ytick={1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.3732)(0.25,0.8052)(0.40,0.9562)(0.60,0.8807)(0.75,0.7675)(0.90,0.7024)(1.00,0.4794)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.7045)(0.25,0.9690)(0.40,1.0970)(0.60,0.9490)(0.75,0.9530)(0.90,0.9352)(1.00,0.7920)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,1.1622)(0.25,1.1969)(0.40,1.1224)(0.60,1.1383)(0.75,1.1167)(0.90,1.0850)(1.00,1.0842)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,1.1682)(0.25,1.1400)(0.40,1.1797)(0.60,1.0786)(0.75,1.0623)(0.90,1.0542)(1.00,0.9147)};

\nextgroupplot[xlabel={depth}, ymin=5e-2, ymax=2, ytick={1e-1,1e0}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}]
\addplot[mark=*, color=cMLM] coordinates {
  (0.10,0.3677)(0.25,0.4129)(0.40,0.4462)(0.60,0.4966)(0.75,0.5252)(0.90,0.5410)(1.00,0.4798)};
\addplot[mark=square*, color=cSpan] coordinates {
  (0.10,0.4307)(0.25,0.5769)(0.40,0.6108)(0.60,0.6474)(0.75,0.6664)(0.90,0.6692)(1.00,0.5739)};
\addplot[mark=triangle*, color=cSim] coordinates {
  (0.10,1.0827)(0.25,0.9674)(0.40,0.9557)(0.60,0.9617)(0.75,0.9425)(0.90,0.9300)(1.00,0.8976)};
\addplot[mark=diamond*, color=cBT] coordinates {
  (0.10,0.9250)(0.25,1.0132)(0.40,0.9974)(0.60,0.9699)(0.75,0.9324)(0.90,0.9403)(1.00,0.7501)};

\end{groupplot}

%% Shared legend across the top
\node[anchor=south, inner sep=2pt]
  at ($(group c1r1.north)!0.5!(group c4r1.north) + (0,0.35cm)$)
  {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

